Breaking the HISCO Barrier: Automatic Occupational Standardization with OccCANINE

This paper introduces OccCANINE, an open-source tool that maps occupational descriptions to HISCO codes. Manual coding is slow and error-prone; OccCANINE replaces weeks of work with results in minutes. We fine-tune CANINE on 15.8 million description-code pairs from 29 sources in 13 languages. The model achieves 96 percent accuracy, precision, and recall. We also show that the approach generalizes to three systems - OCC1950, OCCICEM, and ISCO-68 - and release them open source. By breaking the "HISCO barrier," OccCANINE democratizes access to high-quality occupational coding, enabling broader research in economics, economic history, and related disciplines.

==> Figures/arch_simple.tex <==
\begin{tikzpicture}

\tikzset{
  myarrow/.style={
    fill=occblue,
    single arrow,
    minimum width=7mm,
    minimum height=15mm,
    single arrow head extend=1mm
  }
}

% --- central "representation" block ---
\node[fill=occgreen, text=white, inner sep=3pt] (rep) {%
\begin{tabular}{@{}c@{}}
\(\vdots\)\\
\(0.457\)\\
\(0.758\)\\
\(0.024\)\\
\(\vdots\)
\end{tabular}};

% --- encoder / decoder regions around the representation ---
\node[
  fit=(rep.north) (rep.south),
  inner sep=2pt,
  right=1mm of rep,
  minimum width=2.4cm,
  label=center:\textbf{Decoder}
] (dec) {};

\node[
  fit=(rep.north) (rep.south),
  inner sep=2pt,
  left=1mm of rep,
  minimum width=2.4cm,
  label=center:{\shortstack{\textbf{Encoder}\\[2pt]\footnotesize\textit{CANINE}}}
] (enc) {};

% --- background fills for the encoder/decoder halves ---
\begin{scope}[on background layer]
  \fill[occblue!10] (dec.north west)--([yshift=6mm]dec.north east)--
                    ([yshift=-6mm]dec.south east)--(dec.south west)--cycle;
  \fill[occblue!10] (enc.north east)--([yshift=6mm]enc.north west)--
                    ([yshift=-6mm]enc.south west)--(enc.south east)--cycle;
\end{scope}

% --- outer module box + label (OccCANINE) ---
\node[
  fit=(enc) (dec),
  draw,
  rounded corners,
  inner sep=20pt
] (module) {};

\node[above=1.2mm of module] {\textit{OccCANINE}};

% --- right arrow + output example ---
\node[myarrow, right=2mm of dec] (outarr) {};
\node[align=left, right=1.5mm of outarr] (outtxt) {%
\textbf{Prediction}\\
\texttt{61110} General Farmer\\
\texttt{64100} Fisherman};

% --- left arrow + input example ---
\node[myarrow, left=2mm of enc] (inarr) {};
\node[align=left, left=1.5mm of inarr] (intxt) {%
\textbf{Text}\\
{\ttfamily ``en[SEP]he}\\
{\ttfamily fishes and}\\
{\ttfamily tends to his}\\
{\ttfamily farm''}
};

\end{tikzpicture}

